TiGL - An Open Source Computational Geometry Library for Parametric Aircraft Design

This paper introduces the software TiGL: TiGL is an open source high-fidelity geometry modeler that is used in the conceptual and preliminary aircraft and helicopter design phase. It creates full three-dimensional models of aircraft from their parametric CPACS description. Due to its parametric nature, it is typically used for aircraft design analysis and optimization. First, we present the use-case and architecture of TiGL. Then, we discuss it's geometry module, which is used to generate the B-spline based surfaces of the aircraft. The backbone of TiGL is its surface generator for curve network interpolation, based on Gordon surfaces. One major part of this paper explains the mathematical foundation of Gordon surfaces on B-splines and how we achieve the required curve network compatibility. Finally, TiGL's aircraft component module is introduced, which is used to create the external and internal parts of aircraft, such as wings, flaps, fuselages, engines or structural elements.

==> images/tikz/generated/profile_cst.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\psi$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
y grid style={lightgray!92.02614379084967!black},
ymajorgrids,
ymin=-0.0474816849213264, ymax=0.997115383347855
]
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0.0901096519200979 \\
0.00400801603206413	0.127910686155692 \\
0.00601202404809619	0.15716469762936 \\
0.00801603206412826	0.182012056085645 \\
0.0100200400801603	0.20405152473652 \\
0.0120240480961924	0.224100358747532 \\
0.0140280561122244	0.24264234498556 \\
0.0160320641282565	0.259991521369956 \\
0.0180360721442886	0.27636515691982 \\
0.0200400801603206	0.291920784596814 \\
0.0220440881763527	0.30677680930462 \\
0.0240480961923848	0.321024800256833 \\
0.0260521042084168	0.334737232424614 \\
0.0280561122244489	0.347972579863843 \\
0.030060120240481	0.360778789652269 \\
0.032064128256513	0.373195723956544 \\
0.0340681362725451	0.385256921419942 \\
0.0360721442885771	0.396990896046777 \\
0.0380761523046092	0.408422113680103 \\
0.0400801603206413	0.419571738649597 \\
0.0420841683366733	0.430458213321746 \\
0.0440881763527054	0.441097714015469 \\
0.0460921843687375	0.451504513997243 \\
0.0480961923847695	0.461691275648517 \\
0.0501002004008016	0.471669287952705 \\
0.0521042084168337	0.481448661275725 \\
0.0541082164328657	0.49103848843715 \\
0.0561122244488978	0.500446978914222 \\
0.0581162324649299	0.509681571440202 \\
0.0601202404809619	0.518749029084378 \\
0.062124248496994	0.527655520019051 \\
0.064128256513026	0.536406686509169 \\
0.0661322645290581	0.545007704146917 \\
0.0681362725450902	0.553463332956421 \\
0.0701402805611222	0.561777961683803 \\
0.0721442885771543	0.569955646344129 \\
0.0741482965931864	0.578000143903673 \\
0.0761523046092184	0.585914941821837 \\
0.0781563126252505	0.593703284053308 \\
0.0801603206412826	0.601368194011025 \\
0.0821643286573146	0.608912494909231 \\
0.0841683366733467	0.616338827839392 \\
0.0861723446893787	0.623649667877202 \\
0.0881763527054108	0.630847338473752 \\
0.0901803607214429	0.637934024346534 \\
0.0921843687374749	0.644911783054755 \\
0.094188376753507	0.651782555417344 \\
0.0961923847695391	0.658548174910049 \\
0.0981963927855711	0.665210376159558 \\
0.100200400801603	0.671770802636842 \\
0.102204408817635	0.67823101363864 \\
0.104208416833667	0.684592490634587 \\
0.106212424849699	0.690856643047803 \\
0.108216432865731	0.697024813528378 \\
0.110220440881764	0.703098282772024 \\
0.112224448897796	0.709078273929948 \\
0.114228456913828	0.714965956650614 \\
0.11623246492986	0.720762450789429 \\
0.118236472945892	0.72646882981829 \\
0.120240480961924	0.732086123963416 \\
0.122244488977956	0.737615323096767 \\
0.124248496993988	0.743057379403663 \\
0.12625250501002	0.748413209846784 \\
0.128256513026052	0.753683698444686 \\
0.130260521042084	0.758869698381072 \\
0.132264529058116	0.763972033959426 \\
0.134268537074148	0.768991502416181 \\
0.13627254509018	0.773928875604286 \\
0.138276553106212	0.778784901557896 \\
0.140280561122244	0.783560305947884 \\
0.142284569138277	0.788255793436984 \\
0.144288577154309	0.792872048942524 \\
0.146292585170341	0.797409738814001 \\
0.148296593186373	0.80186951193211 \\
0.150300601202405	0.806252000735211 \\
0.152304609218437	0.81055782217874 \\
0.154308617234469	0.814787578632542 \\
0.156312625250501	0.818941858720733 \\
0.158316633266533	0.823021238108248 \\
0.160320641282565	0.827026280237953 \\
0.162324649298597	0.830957537021798 \\
0.164328657314629	0.834815549489292 \\
0.166332665330661	0.838600848396234 \\
0.168336673346693	0.842313954796472 \\
0.170340681362725	0.845955380579184 \\
0.172344689378757	0.849525628974021 \\
0.17434869739479	0.853025195026256 \\
0.176352705410822	0.856454566043913 \\
0.178356713426854	0.859814222018727 \\
0.180360721442886	0.863104636022606 \\
0.182364729458918	0.866326274581189 \\
0.18436873747495	0.869479598025944 \\
0.186372745490982	0.872565060826156 \\
0.188376753507014	0.875583111902072 \\
0.190380761523046	0.878534194920346 \\
0.192384769539078	0.881418748572893 \\
0.19438877755511	0.884237206840145 \\
0.196392785571142	0.886989999239645 \\
0.198396793587174	0.88967755106087 \\
0.200400801603206	0.892300283587082 \\
0.202404809619238	0.894858614304979 \\
0.204408817635271	0.897352957102853 \\
0.206412825651303	0.899783722457918 \\
0.208416833667335	0.902151317613438 \\
0.210420841683367	0.904456146746214 \\
0.212424849699399	0.90669861112501 \\
0.214428857715431	0.908879109260384 \\
0.216432865731463	0.910998037046438 \\
0.218436873747495	0.913055787894917 \\
0.220440881763527	0.915052752862077 \\
0.222444889779559	0.91698932076872 \\
0.224448897795591	0.918865878313767 \\
0.226452905811623	0.920682810181718 \\
0.228456913827655	0.922440499144314 \\
0.230460921843687	0.924139326156732 \\
0.232464929859719	0.925779670448577 \\
0.234468937875751	0.927361909609962 \\
0.236472945891784	0.928886419672923 \\
0.238476953907816	0.93035357518842 \\
0.240480961923848	0.931763749299138 \\
0.24248496993988	0.933117313808324 \\
0.244488977955912	0.934414639244839 \\
0.246492985971944	0.935656094924638 \\
0.248496993987976	0.936842049008848 \\
0.250501002004008	0.937972868558616 \\
0.25250501002004	0.93904891958689 \\
0.254509018036072	0.940070567107296 \\
0.256513026052104	0.941038175180228 \\
0.258517034068136	0.94195210695633 \\
0.260521042084168	0.942812724717451 \\
0.2625250501002	0.943620389915244 \\
0.264529058116232	0.944375463207486 \\
0.266533066132265	0.945078304492258 \\
0.268537074148297	0.945729272940064 \\
0.270541082164329	0.946328727024018 \\
0.272545090180361	0.94687702454816 \\
0.274549098196393	0.947374522674026 \\
0.276553106212425	0.947821577945513 \\
0.278557114228457	0.948218546312174 \\
0.280561122244489	0.948565783150965 \\
0.282565130260521	0.948863643286555 \\
0.284569138276553	0.949112481010251 \\
0.286573146292585	0.949312650097611 \\
0.288577154308617	0.949464503824796 \\
0.290581162324649	0.949568394983736 \\
0.292585170340681	0.949624675896158 \\
0.294589178356713	0.949633698426529 \\
0.296593186372745	0.949595813993964 \\
0.298597194388778	0.949511373583161 \\
0.30060120240481	0.949380727754385 \\
0.302605210420842	0.949204226652578 \\
0.304609218436874	0.948982220015598 \\
0.306613226452906	0.948715057181667 \\
0.308617234468938	0.948403087096036 \\
0.31062124248497	0.948046658316921 \\
0.312625250501002	0.947646119020737 \\
0.314629258517034	0.947201817006663 \\
0.316633266533066	0.94671409970058 \\
0.318637274549098	0.946183314158396 \\
0.32064128256513	0.945609807068802 \\
0.322645290581162	0.944993924755475 \\
0.324649298597194	0.944336013178769 \\
0.326653306613226	0.943636417936895 \\
0.328657314629259	0.942895484266645 \\
0.330661322645291	0.942113557043658 \\
0.332665330661323	0.941290980782261 \\
0.334669338677355	0.940428099634907 \\
0.336673346693387	0.939525257391226 \\
0.338677354709419	0.938582797476704 \\
0.340681362725451	0.937601062951027 \\
0.342685370741483	0.936580396506082 \\
0.344689378757515	0.93552114046366 \\
0.346693386773547	0.934423636772835 \\
0.348697394789579	0.9332882270071 \\
0.350701402805611	0.932115252361196 \\
0.352705410821643	0.930905053647724 \\
0.354709418837675	0.929657971293487 \\
0.356713426853707	0.928374345335632 \\
0.358717434869739	0.927054515417558 \\
0.360721442885772	0.925698820784637 \\
0.362725450901804	0.924307600279734 \\
0.364729458917836	0.922881192338559 \\
0.366733466933868	0.921419934984836 \\
0.3687374749499	0.919924165825326 \\
0.370741482965932	0.918394222044691 \\
0.372745490981964	0.91683044040023 \\
0.374749498997996	0.915233157216466 \\
0.376753507014028	0.913602708379632 \\
0.37875751503006	0.91193942933202 \\
0.380761523046092	0.910243655066246 \\
0.382765531062124	0.908515720119393 \\
0.384769539078156	0.906755958567084 \\
0.386773547094188	0.90496470401745 \\
0.38877755511022	0.903142289605034 \\
0.390781563126252	0.901289047984614 \\
0.392785571142285	0.899405311324966 \\
0.394789579158317	0.89749141130256 \\
0.396793587174349	0.895547679095208 \\
0.398797595190381	0.893574445375656 \\
0.400801603206413	0.891572040305139 \\
0.402805611222445	0.889540793526888 \\
0.404809619238477	0.887481034159608 \\
0.406813627254509	0.885393090790929 \\
0.408817635270541	0.88327729147082 \\
0.410821643286573	0.881133963704995 \\
0.412825651302605	0.878963434448289 \\
0.414829659318637	0.876766030098029 \\
0.416833667334669	0.874542076487393 \\
0.418837675350701	0.872291898878758 \\
0.420841683366733	0.870015821957051 \\
0.422845691382766	0.867714169823095 \\
0.424849699398798	0.865387265986965 \\
0.42685370741483	0.863035433361338 \\
0.428857715430862	0.860658994254871 \\
0.430861723446894	0.858258270365569 \\
0.432865731462926	0.855833582774186 \\
0.434869739478958	0.85338525193763 \\
0.43687374749499	0.850913597682398 \\
0.438877755511022	0.848418939198025 \\
0.440881763527054	0.845901595030559 \\
0.442885771543086	0.843361883076068 \\
0.444889779559118	0.840800120574161 \\
0.44689378757515	0.838216624101562 \\
0.448897795591182	0.835611709565688 \\
0.450901803607214	0.832985692198288 \\
0.452905811623246	0.830338886549098 \\
0.454909819639279	0.827671606479544 \\
0.456913827655311	0.824984165156479 \\
0.458917835671343	0.822276875045964 \\
0.460921843687375	0.819550047907087 \\
0.462925851703407	0.816803994785829 \\
0.464929859719439	0.814039026008971 \\
0.466933867735471	0.811255451178053 \\
0.468937875751503	0.808453579163368 \\
0.470941883767535	0.805633718098025 \\
0.472945891783567	0.802796175372034 \\
0.474949899799599	0.799941257626471 \\
0.476953907815631	0.797069270747665 \\
0.478957915831663	0.794180519861468 \\
0.480961923847695	0.79127530932755 \\
0.482965931863727	0.788353942733767 \\
0.48496993987976	0.785416722890579 \\
0.486973947895792	0.782463951825519 \\
0.488977955911824	0.779495930777729 \\
0.490981963927856	0.776512960192543 \\
0.492985971943888	0.773515339716132 \\
0.49498997995992	0.770503368190215 \\
0.496993987975952	0.767477343646815 \\
0.498997995991984	0.764437563303088 \\
0.501002004008016	0.761384323556208 \\
0.503006012024048	0.75831791997831 \\
0.50501002004008	0.7552386473115 \\
0.507014028056112	0.752146799462924 \\
0.509018036072144	0.749042669499901 \\
0.511022044088176	0.745926549645119 \\
0.513026052104208	0.742798731271893 \\
0.51503006012024	0.739659504899488 \\
0.517034068136273	0.736509160188508 \\
0.519038076152305	0.733347985936347 \\
0.521042084168337	0.730176270072704 \\
0.523046092184369	0.726994299655169 \\
0.525050100200401	0.723802360864866 \\
0.527054108216433	0.720600739002168 \\
0.529058116232465	0.717389718482481 \\
0.531062124248497	0.71416958283208 \\
0.533066132264529	0.71094061468403 \\
0.535070140280561	0.707703095774161 \\
0.537074148296593	0.704457306937112 \\
0.539078156312625	0.701203528102446 \\
0.541082164328657	0.697942038290831 \\
0.543086172344689	0.694673115610283 \\
0.545090180360721	0.691397037252482 \\
0.547094188376753	0.688114079489158 \\
0.549098196392786	0.684824517668535 \\
0.551102204408818	0.681528626211852 \\
0.55310621242485	0.678226678609945 \\
0.555110220440882	0.674918947419905 \\
0.557114228456914	0.671605704261795 \\
0.559118236472946	0.668287219815442 \\
0.561122244488978	0.66496376381729 \\
0.56312625250501	0.66163560505733 \\
0.565130260521042	0.658303011376089 \\
0.567134268537074	0.654966249661697 \\
0.569138276553106	0.651625585847009 \\
0.571142284569138	0.648281284906808 \\
0.57314629258517	0.644933610855068 \\
0.575150300601202	0.641582826742291 \\
0.577154308617234	0.638229194652904 \\
0.579158316633266	0.634872975702731 \\
0.581162324649299	0.631514430036531 \\
0.583166332665331	0.628153816825603 \\
0.585170340681363	0.624791394265458 \\
0.587174348697395	0.621427419573564 \\
0.589178356713427	0.618062148987151 \\
0.591182364729459	0.614695837761086 \\
0.593186372745491	0.611328740165824 \\
0.595190380761523	0.607961109485412 \\
0.597194388777555	0.604593198015573 \\
0.599198396793587	0.60122525706185 \\
0.601202404809619	0.59785753693782 \\
0.603206412825651	0.594490286963373 \\
0.605210420841683	0.591123755463065 \\
0.607214428857715	0.587758189764525 \\
0.609218436873747	0.584393836196942 \\
0.61122244488978	0.581030940089609 \\
0.613226452905812	0.577669745770542 \\
0.615230460921844	0.574310496565158 \\
0.617234468937876	0.570953434795023 \\
0.619238476953908	0.567598801776665 \\
0.62124248496994	0.564246837820455 \\
0.623246492985972	0.560897782229553 \\
0.625250501002004	0.557551873298917 \\
0.627254509018036	0.554209348314382 \\
0.629258517034068	0.550870443551802 \\
0.6312625250501	0.547535394276258 \\
0.633266533066132	0.544204434741333 \\
0.635270541082164	0.540877798188445 \\
0.637274549098196	0.537555716846259 \\
0.639278557114228	0.534238421930147 \\
0.64128256513026	0.530926143641724 \\
0.643286573146293	0.527619111168447 \\
0.645290581162325	0.524317552683273 \\
0.647294589178357	0.52102169534439 \\
0.649298597194389	0.517731765295 \\
0.651302605210421	0.514447987663179 \\
0.653306613226453	0.511170586561791 \\
0.655310621242485	0.50789978508847 \\
0.657314629258517	0.504635805325665 \\
0.659318637274549	0.501378868340746 \\
0.661322645290581	0.498129194186177 \\
0.663326653306613	0.494887001899748 \\
0.665330661322645	0.491652509504874 \\
0.667334669338677	0.488425934010948 \\
0.669338677354709	0.48520749141377 \\
0.671342685370741	0.481997396696025 \\
0.673346693386773	0.478795863827833 \\
0.675350701402806	0.475603105767351 \\
0.677354709418838	0.47241933446145 \\
0.67935871743487	0.469244760846438 \\
0.681362725450902	0.46607959484886 \\
0.683366733466934	0.462924045386344 \\
0.685370741482966	0.459778320368522 \\
0.687374749498998	0.456642626698003 \\
0.68937875751503	0.453517170271407 \\
0.691382765531062	0.450402155980466 \\
0.693386773547094	0.44729778771318 \\
0.695390781563126	0.444204268355032 \\
0.697394789579158	0.441121799790268 \\
0.69939879759519	0.438050582903233 \\
0.701402805611222	0.43499081757977 \\
0.703406813627254	0.431942702708673 \\
0.705410821643287	0.428906436183206 \\
0.707414829659319	0.425882214902678 \\
0.709418837675351	0.422870234774075 \\
0.711422845691383	0.419870690713752 \\
0.713426853707415	0.416883776649191 \\
0.715430861723447	0.413909685520803 \\
0.717434869739479	0.410948609283802 \\
0.719438877755511	0.408000738910128 \\
0.721442885771543	0.405066264390435 \\
0.723446893787575	0.402145374736129 \\
0.725450901803607	0.399238257981474 \\
0.727454909819639	0.396345101185743 \\
0.729458917835671	0.393466090435437 \\
0.731462925851703	0.390601410846555 \\
0.733466933867735	0.387751246566923 \\
0.735470941883767	0.384915780778583 \\
0.7374749498998	0.38209519570023 \\
0.739478957915832	0.379289672589713 \\
0.741482965931864	0.376499391746592 \\
0.743486973947896	0.373724532514747 \\
0.745490981963928	0.370965273285046 \\
0.74749498997996	0.368221791498068 \\
0.749498997995992	0.36549426364688 \\
0.751503006012024	0.362782865279874 \\
0.753507014028056	0.360087771003654 \\
0.755511022044088	0.357409154485982 \\
0.75751503006012	0.354747188458778 \\
0.759519038076152	0.35210204472117 \\
0.761523046092184	0.34947389414261 \\
0.763527054108216	0.346862906666031 \\
0.765531062124248	0.34426925131107 \\
0.767535070140281	0.341693096177335 \\
0.769539078156313	0.339134608447736 \\
0.771543086172345	0.33659395439186 \\
0.773547094188377	0.33407129936941 \\
0.775551102204409	0.331566807833686 \\
0.777555110220441	0.32908064333513 \\
0.779559118236473	0.326612968524918 \\
0.781563126252505	0.324163945158608 \\
0.783567134268537	0.321733734099836 \\
0.785571142284569	0.319322495324074 \\
0.787575150300601	0.316930387922429 \\
0.789579158316633	0.314557570105506 \\
0.791583166332665	0.312204199207313 \\
0.793587174348697	0.309870431689226 \\
0.795591182364729	0.307556423144001 \\
0.797595190380761	0.305262328299843 \\
0.799599198396793	0.302988301024517 \\
0.801603206412826	0.300734494329524 \\
0.803607214428858	0.298501060374315 \\
0.80561122244489	0.296288150470569 \\
0.807615230460922	0.294095915086509 \\
0.809619238476954	0.291924503851279 \\
0.811623246492986	0.289774065559369 \\
0.813627254509018	0.287644748175089 \\
0.81563126252505	0.285536698837091 \\
0.817635270541082	0.283450063862952 \\
0.819639278557114	0.281384988753793 \\
0.821643286573146	0.27934161819896 \\
0.823647294589178	0.277320096080746 \\
0.82565130260521	0.275320565479169 \\
0.827655310621242	0.273343168676798 \\
0.829659318637274	0.271388047163626 \\
0.831663326653307	0.269455341641994 \\
0.833667334669339	0.267545192031567 \\
0.835671342685371	0.265657737474353 \\
0.837675350701403	0.263793116339778 \\
0.839679358717435	0.261951466229803 \\
0.841683366733467	0.260132923984094 \\
0.843687374749499	0.25833762568524 \\
0.845691382765531	0.256565706664018 \\
0.847695390781563	0.254817301504706 \\
0.849699398797595	0.253092544050448 \\
0.851703406813627	0.25139156740866 \\
0.853707414829659	0.249714503956492 \\
0.855711422845691	0.248061485346329 \\
0.857715430861723	0.24643264251135 \\
0.859719438877755	0.244828105671123 \\
0.861723446893788	0.243248004337255 \\
0.86372745490982	0.241692467319087 \\
0.865731462925852	0.240161622729437 \\
0.867735470941884	0.238655597990389 \\
0.869739478957916	0.237174519839126 \\
0.871743486973948	0.235718514333817 \\
0.87374749498998	0.23428770685954 \\
0.875751503006012	0.232882222134264 \\
0.877755511022044	0.231502184214866 \\
0.879759519038076	0.230147716503201 \\
0.881763527054108	0.228818941752215 \\
0.88376753507014	0.227515982072104 \\
0.885771543086172	0.226238958936522 \\
0.887775551102204	0.22498799318883 \\
0.889779559118236	0.223763205048392 \\
0.891783567134268	0.222564714116921 \\
0.8937875751503	0.221392639384862 \\
0.895791583166333	0.220247099237826 \\
0.897795591182365	0.21912821146307 \\
0.899799599198397	0.218036093256016 \\
0.901803607214429	0.21697086122682 \\
0.903807615230461	0.215932631406984 \\
0.905811623246493	0.214921519256013 \\
0.907815631262525	0.213937639668115 \\
0.909819639278557	0.212981106978948 \\
0.911823647294589	0.212052034972406 \\
0.913827655310621	0.211150536887457 \\
0.915831663326653	0.21027672542502 \\
0.917835671342685	0.209430712754883 \\
0.919839679358717	0.208612610522673 \\
0.921843687374749	0.20782252985686 \\
0.923847695390781	0.207060581375816 \\
0.925851703406814	0.206326875194903 \\
0.927855711422846	0.20562152093362 \\
0.929859719438878	0.20494462772278 \\
0.93186372745491	0.204296304211736 \\
0.933867735470942	0.203676658575654 \\
0.935871743486974	0.203085798522817 \\
0.937875751503006	0.202523831301988 \\
0.939879759519038	0.201990863709797 \\
0.94188376753507	0.201487002098189 \\
0.943887775551102	0.2010123523819 \\
0.945891783567134	0.200567020045983 \\
0.947895791583166	0.200151110153374 \\
0.949899799599198	0.199764727352501 \\
0.95190380761523	0.199407975884936 \\
0.953907815631262	0.19908095959308 \\
0.955911823647295	0.198783781927908 \\
0.957915831663327	0.198516545956735 \\
0.959919839679359	0.198279354371039 \\
0.961923847695391	0.198072309494318 \\
0.963927855711423	0.197895513289991 \\
0.965931863727455	0.197749067369338 \\
0.967935871743487	0.197633072999484 \\
0.969939879759519	0.197547631111423 \\
0.971943887775551	0.197492842308082 \\
0.973947895791583	0.197468806872426 \\
0.975951903807615	0.197475624775607 \\
0.977955911823647	0.197513395685147 \\
0.979959919839679	0.19758221897317 \\
0.981963927855711	0.197682193724667 \\
0.983967935871743	0.197813418745808 \\
0.985971943887775	0.197975992572285 \\
0.987975951903807	0.198170013477709 \\
0.98997995991984	0.198395579482031 \\
0.991983967935872	0.198652788360017 \\
0.993987975951904	0.198941737649755 \\
0.995991983967936	0.199262524661205 \\
0.997995991983968	0.199615246484785 \\
1	0.2 \\
};
\end{axis}

\end{tikzpicture}

==> images/tikz/guide_curve_points.tex <==
\begin{tikzpicture}[scale=4]

\def\do{0.1}
\begin{scope}[shift={(-0.2,-0.2), scale=1}]
    \draw [<-,thick] (0.0,\do) node (zaxis) [above] {$z$} -- (0.0,0.0) node (origin)  {};
    \draw [->, thick] (0,0) -- ({\do*cos(30)},{\do*sin(30)}) node[right] {$y$};
    \draw [->,thick] (0.0,0.0) node (origin) {} -- (\do,0.0) node  (xaxis) [right] {$x$};
\end{scope}

\def\shiftx{0.7}
\def\shifty{0.5}
\def\startx{0.22652591}
\def\starty{0.06697582}
\def\endx{0.54128966}
\def\endy{0.0520147}
\def\Alpha{0.3}
\def\Beta{0.2}
\def\Gamma{0.2}

\definecolor{darkgreen}{rgb}{0,.6,0}
\coordinate (shift) at (\shiftx, \shifty);
\coordinate (endlocal) at (\endx, \endy);

% profiles
\draw [black, thick] plot [smooth] file{./images/tikz/profile.dat};
\draw [-,dashed] (0.0, 0.0) -- node[below] {$c_s$}(1.0, 0.0) ;
\begin{scope}[shift={(\shiftx,\shifty), scale=1}]
    \draw [black, thick] plot [smooth] file{./images/tikz/profile.dat};
    \draw [-,dashed] (0.0, 0.0) -- node[below] {$c_e$}(1.0, 0.0) ;
\end{scope}

% start and end point
\node[draw,circle,minimum size=2pt,inner sep=0pt,outer sep=0pt,fill=black] (start) at (\startx, \starty) {};
\node[draw,circle,minimum size=2pt,inner sep=0pt,outer sep=0pt,fill=black] (end) at ($(endlocal) + (shift)$) {};

% first step (alpha)
\draw [-,dashed] (start) node[below] {$\mathbf{s}$} -- (end) node[above] {$\mathbf{e}$};
\node[circle,minimum size=2pt,inner sep=0pt,outer sep=0pt,fill=blue] (x) at ($(start)!\Alpha!(end)$) {};
\draw [<->, thick, blue] (start) -- node[above=2pt] {$\alpha |\mathbf{d}|$} (x) ;

% second step (beta)
\coordinate (y) at ($(x) + (\Beta, 0)$);
\coordinate (yp) at ($(x) + (0.3, 0)$);
\draw [->, thick, black] (x) -- (yp) node[right=2pt] {$\mathbf{e}_x$} ;
\draw [<->, thick, darkgreen] (x) -- node[below=2pt] {$\beta c(\alpha)$} (y) ;

% third step (gamma)
\coordinate (z) at ($(x) + (\Beta, 0) + (0, \Gamma)$ );
\coordinate (zp) at ($(x) + (0, 0.3)$);
\draw [->, thick, black] (x) -- (zp) node[above=2pt] {$\mathbf{e}_x \times \mathbf{d}$} ;
\draw [<->, thick, red] (y) -- node[right=2pt] {$\gamma c(\alpha)$} (z);
\node[circle,minimum size=5pt,inner sep=0pt,outer sep=0pt,fill=red, above] (guideCurvePoint) at (z) {};

% legend
\coordinate (legend) at (1.2, 0.0);
\node[right] (legend_d) at (legend) {$\mathbf{d} = \mathbf{e} - \mathbf{s}$};
\node[right] (legend_c) at ($(legend) - (0, 0.1)$) {$c(\alpha) = c_s (1 - \alpha) + c_e \alpha$};

\end{tikzpicture}


==> images/tikz/profile_from_point_list.tex <==
\begin{tikzpicture}[scale=6]

\edef\points{}
\foreach \point [count=\i] in {
(1.0, 0.0),
 (0.99318065, 0.00156842),
 (0.97290862, 0.00478703),
 (0.93973687, 0.01009993),
 (0.89457025, 0.01704458),
 (0.83864078, 0.02471343),
 (0.77347407, 0.03240848),
 (0.7008477, 0.03960558),
 (0.62274273, 0.04610725),
 (0.54128966, 0.0520147),
 (0.45871032, 0.05732852),
 (0.37725724, 0.06187089),
 (0.29915227, 0.06527812),
 (0.22652591, 0.06697582),
 (0.1613592, 0.06600959),
 (0.10542973, 0.06200228),
 (0.06026312, 0.05427176),
 (0.02709137, 0.04144676),
 (0.00681934, 0.02344718),
 (0.0, 0.0),
 (0.00681934, -0.02033238),
 (0.02709137, -0.0377444),
 (0.06026312, -0.05467523),
 (0.10542973, -0.06753082),
 (0.1613592, -0.07701615),
 (0.22652591, -0.08345515),
 (0.29915227, -0.08659188),
 (0.37725724, -0.08618776),
 (0.45871032, -0.08202661),
 (0.54128966, -0.07386881),
 (0.62274273, -0.06198569),
 (0.7008477, -0.0477972),
 (0.77347407, -0.03348007),
 (0.83864078, -0.02095115),
 (0.89457025, -0.01177135),
 (0.93973687, -0.00582898),
 (0.97290862, -0.00238273),
 (0.99318065, -0.00057906),
 (1.0, 0.0)
} {
    \def\this{point-\i}
    \node[coordinate] (\this) at \point {} ;
    \fill (\this) circle (0.015) ;
    \xdef\points{(\this) \points}
}

\draw [<-,thick] (0.0,0.3) node (zaxis) [above] {$z$} -- (0.0,0.0) node (origin)  {};
\draw [->,thick] (0.0,0.0) node (origin) {} -- (1.2,0.0) node  (xaxis) [right] {$x$};
\draw [red, thick] plot [smooth] coordinates {\points};

\end{tikzpicture}

